Implicit and explicit matching of non-proper transfer functions in the Loewner framework

The reduced-order modeling of a system from data (also known as system identification) is a classical task in system and control theory and well understood for standard linear systems with the so-called Loewner framework as one of many established approaches. In the case of descriptor systems for which the transfer function is not proper anymore, recent research efforts have addressed strategies to deal with the non-proper parts more or less explicitly. In this work, we propose a variant of a Loewner matrix-based interpolation algorithm that implicitly addresses possibly non-proper components of the system response. We evaluate the performance of the suggested approach by comparing against recently-developed explicit algorithms for which we propose a linearized Navier-Stokes model with a significant non-proper behavior as a benchmark example.

==> figures/nse-time-domain.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/heiland/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/heiland/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/heiland/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690000in}{3.740000in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.740000in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{4.490000in}}%
\pgfpathlineto{\pgfqpoint{0.690000in}{4.490000in}}%
\pgfpathlineto{\pgfqpoint{0.690000in}{3.740000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690000in}{3.740000in}}{\pgfqpoint{5.100000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.796078,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921818in}{3.740000in}}%
\pgfpathlineto{\pgfqpoint{0.921818in}{4.490000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.921818in,y=3.691389in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690000in}{3.740000in}}{\pgfqpoint{5.100000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.796078,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849091in}{3.740000in}}%
\pgfpathlineto{\pgfqpoint{1.849091in}{4.490000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.849091in,y=3.691389in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690000in}{3.740000in}}{\pgfqpoint{5.100000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.796078,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776364in}{3.740000in}}%
\pgfpathlineto{\pgfqpoint{2.776364in}{4.490000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.776364in,y=3.691389in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690000in}{3.740000in}}{\pgfqpoint{5.100000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.796078,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703636in}{3.740000in}}%
\pgfpathlineto{\pgfqpoint{3.703636in}{4.490000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.703636in,y=3.691389in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690000in}{3.740000in}}{\pgfqpoint{5.100000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.796078,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630909in}{3.740000in}}%
\pgfpathlineto{\pgfqpoint{4.630909in}{4.490000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.630909in,y=3.691389in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690000in}{3.740000in}}{\pgfqpoint{5.100000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.796078,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.558182in}{3.740000in}}%
\pgfpathlineto{\pgfqpoint{5.558182in}{4.490000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.558182in,y=3.691389in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690000in}{3.740000in}}{\pgfqpoint{5.100000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.796078,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690000in}{3.749292in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.749292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362122in, y=3.675426in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \ensuremath{-}1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690000in}{3.740000in}}{\pgfqpoint{5.100000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.796078,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690000in}{4.030930in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{4.030930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.517677in, y=3.957064in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690000in}{3.740000in}}{\pgfqpoint{5.100000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.796078,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690000in}{4.312569in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{4.312569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.517677in, y=4.238703in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690000in}{3.740000in}}{\pgfqpoint{5.100000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560784,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921818in}{4.030930in}}%
\pgfpathlineto{\pgfqpoint{1.005273in}{4.045410in}}%
\pgfpathlineto{\pgfqpoint{1.051636in}{4.051902in}}%
\pgfpathlineto{\pgfqpoint{1.098000in}{4.056521in}}%
\pgfpathlineto{\pgfqpoint{1.135091in}{4.058583in}}%
\pgfpathlineto{\pgfqpoint{1.172182in}{4.059060in}}%
\pgfpathlineto{\pgfqpoint{1.209273in}{4.057925in}}%
\pgfpathlineto{\pgfqpoint{1.255636in}{4.054345in}}%
\pgfpathlineto{\pgfqpoint{1.302000in}{4.048674in}}%
\pgfpathlineto{\pgfqpoint{1.357636in}{4.039832in}}%
\pgfpathlineto{\pgfqpoint{1.524545in}{4.011560in}}%
\pgfpathlineto{\pgfqpoint{1.570909in}{4.006383in}}%
\pgfpathlineto{\pgfqpoint{1.608000in}{4.003805in}}%
\pgfpathlineto{\pgfqpoint{1.645091in}{4.002781in}}%
\pgfpathlineto{\pgfqpoint{1.682182in}{4.003371in}}%
\pgfpathlineto{\pgfqpoint{1.719273in}{4.005541in}}%
\pgfpathlineto{\pgfqpoint{1.765636in}{4.010277in}}%
\pgfpathlineto{\pgfqpoint{1.812000in}{4.016859in}}%
\pgfpathlineto{\pgfqpoint{1.839818in}{4.021454in}}%
\pgfpathlineto{\pgfqpoint{1.849091in}{4.030930in}}%
\pgfpathlineto{\pgfqpoint{5.558182in}{4.030930in}}%
\pgfpathlineto{\pgfqpoint{5.558182in}{4.030930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690000in}{3.740000in}}{\pgfqpoint{5.100000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.309804,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921818in}{4.115422in}}%
\pgfpathlineto{\pgfqpoint{0.949636in}{4.114057in}}%
\pgfpathlineto{\pgfqpoint{0.977455in}{4.110006in}}%
\pgfpathlineto{\pgfqpoint{1.005273in}{4.103400in}}%
\pgfpathlineto{\pgfqpoint{1.033091in}{4.094452in}}%
\pgfpathlineto{\pgfqpoint{1.060909in}{4.083451in}}%
\pgfpathlineto{\pgfqpoint{1.098000in}{4.066214in}}%
\pgfpathlineto{\pgfqpoint{1.144364in}{4.041950in}}%
\pgfpathlineto{\pgfqpoint{1.227818in}{3.997313in}}%
\pgfpathlineto{\pgfqpoint{1.264909in}{3.979851in}}%
\pgfpathlineto{\pgfqpoint{1.292727in}{3.968627in}}%
\pgfpathlineto{\pgfqpoint{1.320545in}{3.959416in}}%
\pgfpathlineto{\pgfqpoint{1.348364in}{3.952516in}}%
\pgfpathlineto{\pgfqpoint{1.376182in}{3.948150in}}%
\pgfpathlineto{\pgfqpoint{1.404000in}{3.946459in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{3.947497in}}%
\pgfpathlineto{\pgfqpoint{1.459636in}{3.951231in}}%
\pgfpathlineto{\pgfqpoint{1.487455in}{3.957540in}}%
\pgfpathlineto{\pgfqpoint{1.515273in}{3.966221in}}%
\pgfpathlineto{\pgfqpoint{1.543091in}{3.976993in}}%
\pgfpathlineto{\pgfqpoint{1.570909in}{3.989508in}}%
\pgfpathlineto{\pgfqpoint{1.608000in}{4.008199in}}%
\pgfpathlineto{\pgfqpoint{1.737818in}{4.076355in}}%
\pgfpathlineto{\pgfqpoint{1.765636in}{4.088375in}}%
\pgfpathlineto{\pgfqpoint{1.793455in}{4.098540in}}%
\pgfpathlineto{\pgfqpoint{1.821273in}{4.106519in}}%
\pgfpathlineto{\pgfqpoint{1.839818in}{4.110495in}}%
\pgfpathlineto{\pgfqpoint{1.849091in}{4.030930in}}%
\pgfpathlineto{\pgfqpoint{5.558182in}{4.030930in}}%
\pgfpathlineto{\pgfqpoint{5.558182in}{4.030930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690000in}{3.740000in}}%
\pgfpathlineto{\pgfqpoint{0.690000in}{4.490000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{3.740000in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{4.490000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690000in}{3.740000in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.740000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690000in}{4.490000in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{4.490000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.240000in,y=4.573333in,,base]{\color{textcolor}\sffamily\fontsize{20.160000}{24.192000}\selectfont Input}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618662in}{3.763644in}}%
\pgfpathlineto{\pgfqpoint{5.653889in}{3.763644in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.692778in}{3.763644in}}{\pgfqpoint{5.692778in}{3.802533in}}%
\pgfpathlineto{\pgfqpoint{5.692778in}{4.353889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.692778in}{4.392778in}}{\pgfqpoint{5.653889in}{4.392778in}}%
\pgfpathlineto{\pgfqpoint{4.618662in}{4.392778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.579773in}{4.392778in}}{\pgfqpoint{4.579773in}{4.353889in}}%
\pgfpathlineto{\pgfqpoint{4.579773in}{3.802533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.579773in}{3.763644in}}{\pgfqpoint{4.618662in}{3.763644in}}%
\pgfpathlineto{\pgfqpoint{4.618662in}{3.763644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.560784,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.657551in}{4.235323in}}%
\pgfpathlineto{\pgfqpoint{4.851995in}{4.235323in}}%
\pgfpathlineto{\pgfqpoint{5.046440in}{4.235323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.201995in,y=4.167268in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont u(t)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.309804,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.657551in}{3.949923in}}%
\pgfpathlineto{\pgfqpoint{4.851995in}{3.949923in}}%
\pgfpathlineto{\pgfqpoint{5.046440in}{3.949923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.201995in,y=3.881867in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont u'(t)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690000in}{2.240000in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{2.240000in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{2.990000in}}%
\pgfpathlineto{\pgfqpoint{0.690000in}{2.990000in}}%
\pgfpathlineto{\pgfqpoint{0.690000in}{2.240000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690000in}{2.240000in}}{\pgfqpoint{5.100000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.796078,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921818in}{2.240000in}}%
\pgfpathlineto{\pgfqpoint{0.921818in}{2.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.921818in,y=2.191389in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690000in}{2.240000in}}{\pgfqpoint{5.100000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.796078,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849091in}{2.240000in}}%
\pgfpathlineto{\pgfqpoint{1.849091in}{2.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.849091in,y=2.191389in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690000in}{2.240000in}}{\pgfqpoint{5.100000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.796078,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776364in}{2.240000in}}%
\pgfpathlineto{\pgfqpoint{2.776364in}{2.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.776364in,y=2.191389in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690000in}{2.240000in}}{\pgfqpoint{5.100000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.796078,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703636in}{2.240000in}}%
\pgfpathlineto{\pgfqpoint{3.703636in}{2.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.703636in,y=2.191389in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690000in}{2.240000in}}{\pgfqpoint{5.100000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.796078,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630909in}{2.240000in}}%
\pgfpathlineto{\pgfqpoint{4.630909in}{2.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.630909in,y=2.191389in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690000in}{2.240000in}}{\pgfqpoint{5.100000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.796078,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.558182in}{2.240000in}}%
\pgfpathlineto{\pgfqpoint{5.558182in}{2.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.558182in,y=2.191389in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690000in}{2.240000in}}{\pgfqpoint{5.100000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.796078,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690000in}{2.458653in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{2.458653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208446in, y=2.384787in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690000in}{2.240000in}}{\pgfqpoint{5.100000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.796078,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690000in}{2.790996in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{2.790996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208446in, y=2.717130in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690000in}{2.240000in}}{\pgfqpoint{5.100000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.666667,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921818in}{2.458653in}}%
\pgfpathlineto{\pgfqpoint{0.977455in}{2.430057in}}%
\pgfpathlineto{\pgfqpoint{1.014545in}{2.413046in}}%
\pgfpathlineto{\pgfqpoint{1.042364in}{2.402131in}}%
\pgfpathlineto{\pgfqpoint{1.070182in}{2.393211in}}%
\pgfpathlineto{\pgfqpoint{1.098000in}{2.386588in}}%
\pgfpathlineto{\pgfqpoint{1.125818in}{2.382485in}}%
\pgfpathlineto{\pgfqpoint{1.153636in}{2.381047in}}%
\pgfpathlineto{\pgfqpoint{1.181455in}{2.382331in}}%
\pgfpathlineto{\pgfqpoint{1.209273in}{2.386308in}}%
\pgfpathlineto{\pgfqpoint{1.237091in}{2.392870in}}%
\pgfpathlineto{\pgfqpoint{1.264909in}{2.401841in}}%
\pgfpathlineto{\pgfqpoint{1.292727in}{2.413013in}}%
\pgfpathlineto{\pgfqpoint{1.320545in}{2.426203in}}%
\pgfpathlineto{\pgfqpoint{1.348364in}{2.441305in}}%
\pgfpathlineto{\pgfqpoint{1.385455in}{2.464149in}}%
\pgfpathlineto{\pgfqpoint{1.459636in}{2.511999in}}%
\pgfpathlineto{\pgfqpoint{1.478182in}{2.521916in}}%
\pgfpathlineto{\pgfqpoint{1.496727in}{2.530148in}}%
\pgfpathlineto{\pgfqpoint{1.515273in}{2.536436in}}%
\pgfpathlineto{\pgfqpoint{1.533818in}{2.540670in}}%
\pgfpathlineto{\pgfqpoint{1.552364in}{2.542872in}}%
\pgfpathlineto{\pgfqpoint{1.570909in}{2.543156in}}%
\pgfpathlineto{\pgfqpoint{1.589455in}{2.541687in}}%
\pgfpathlineto{\pgfqpoint{1.608000in}{2.538650in}}%
\pgfpathlineto{\pgfqpoint{1.635818in}{2.531589in}}%
\pgfpathlineto{\pgfqpoint{1.663636in}{2.522123in}}%
\pgfpathlineto{\pgfqpoint{1.700727in}{2.506812in}}%
\pgfpathlineto{\pgfqpoint{1.747091in}{2.485044in}}%
\pgfpathlineto{\pgfqpoint{1.839818in}{2.440067in}}%
\pgfpathlineto{\pgfqpoint{1.849091in}{2.413161in}}%
\pgfpathlineto{\pgfqpoint{1.876909in}{2.415631in}}%
\pgfpathlineto{\pgfqpoint{1.904727in}{2.419768in}}%
\pgfpathlineto{\pgfqpoint{1.941818in}{2.427348in}}%
\pgfpathlineto{\pgfqpoint{1.988182in}{2.439308in}}%
\pgfpathlineto{\pgfqpoint{2.062364in}{2.461175in}}%
\pgfpathlineto{\pgfqpoint{2.118000in}{2.476846in}}%
\pgfpathlineto{\pgfqpoint{2.155091in}{2.485706in}}%
\pgfpathlineto{\pgfqpoint{2.192182in}{2.492698in}}%
\pgfpathlineto{\pgfqpoint{2.229273in}{2.497500in}}%
\pgfpathlineto{\pgfqpoint{2.257091in}{2.499531in}}%
\pgfpathlineto{\pgfqpoint{2.284909in}{2.499916in}}%
\pgfpathlineto{\pgfqpoint{2.312727in}{2.497984in}}%
\pgfpathlineto{\pgfqpoint{2.331273in}{2.495039in}}%
\pgfpathlineto{\pgfqpoint{2.349818in}{2.490668in}}%
\pgfpathlineto{\pgfqpoint{2.377636in}{2.481795in}}%
\pgfpathlineto{\pgfqpoint{2.451818in}{2.455274in}}%
\pgfpathlineto{\pgfqpoint{2.479636in}{2.448650in}}%
\pgfpathlineto{\pgfqpoint{2.507455in}{2.444748in}}%
\pgfpathlineto{\pgfqpoint{2.535273in}{2.443171in}}%
\pgfpathlineto{\pgfqpoint{2.563091in}{2.443360in}}%
\pgfpathlineto{\pgfqpoint{2.609455in}{2.445883in}}%
\pgfpathlineto{\pgfqpoint{2.720727in}{2.452796in}}%
\pgfpathlineto{\pgfqpoint{2.813455in}{2.456087in}}%
\pgfpathlineto{\pgfqpoint{2.906182in}{2.457652in}}%
\pgfpathlineto{\pgfqpoint{3.175091in}{2.458398in}}%
\pgfpathlineto{\pgfqpoint{3.323455in}{2.458376in}}%
\pgfpathlineto{\pgfqpoint{3.434727in}{2.458509in}}%
\pgfpathlineto{\pgfqpoint{3.555273in}{2.458284in}}%
\pgfpathlineto{\pgfqpoint{3.675818in}{2.458797in}}%
\pgfpathlineto{\pgfqpoint{3.796364in}{2.458149in}}%
\pgfpathlineto{\pgfqpoint{3.926182in}{2.459008in}}%
\pgfpathlineto{\pgfqpoint{4.037455in}{2.457873in}}%
\pgfpathlineto{\pgfqpoint{4.185818in}{2.459051in}}%
\pgfpathlineto{\pgfqpoint{4.278545in}{2.457459in}}%
\pgfpathlineto{\pgfqpoint{4.343455in}{2.459127in}}%
\pgfpathlineto{\pgfqpoint{4.399091in}{2.460063in}}%
\pgfpathlineto{\pgfqpoint{4.445455in}{2.458981in}}%
\pgfpathlineto{\pgfqpoint{4.519636in}{2.456924in}}%
\pgfpathlineto{\pgfqpoint{4.566000in}{2.457992in}}%
\pgfpathlineto{\pgfqpoint{4.640182in}{2.460663in}}%
\pgfpathlineto{\pgfqpoint{4.677273in}{2.460069in}}%
\pgfpathlineto{\pgfqpoint{4.779273in}{2.456263in}}%
\pgfpathlineto{\pgfqpoint{4.816364in}{2.457622in}}%
\pgfpathlineto{\pgfqpoint{4.890545in}{2.461481in}}%
\pgfpathlineto{\pgfqpoint{4.927636in}{2.460759in}}%
\pgfpathlineto{\pgfqpoint{5.029636in}{2.455255in}}%
\pgfpathlineto{\pgfqpoint{5.057455in}{2.456376in}}%
\pgfpathlineto{\pgfqpoint{5.150182in}{2.462725in}}%
\pgfpathlineto{\pgfqpoint{5.178000in}{2.461761in}}%
\pgfpathlineto{\pgfqpoint{5.215091in}{2.458204in}}%
\pgfpathlineto{\pgfqpoint{5.252182in}{2.454641in}}%
\pgfpathlineto{\pgfqpoint{5.280000in}{2.453828in}}%
\pgfpathlineto{\pgfqpoint{5.307818in}{2.455269in}}%
\pgfpathlineto{\pgfqpoint{5.344909in}{2.459674in}}%
\pgfpathlineto{\pgfqpoint{5.382000in}{2.463692in}}%
\pgfpathlineto{\pgfqpoint{5.409818in}{2.464312in}}%
\pgfpathlineto{\pgfqpoint{5.437636in}{2.462260in}}%
\pgfpathlineto{\pgfqpoint{5.484000in}{2.455467in}}%
\pgfpathlineto{\pgfqpoint{5.511818in}{2.452383in}}%
\pgfpathlineto{\pgfqpoint{5.530364in}{2.451813in}}%
\pgfpathlineto{\pgfqpoint{5.548909in}{2.452688in}}%
\pgfpathlineto{\pgfqpoint{5.558182in}{2.453645in}}%
\pgfpathlineto{\pgfqpoint{5.558182in}{2.453645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690000in}{2.240000in}}%
\pgfpathlineto{\pgfqpoint{0.690000in}{2.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{2.240000in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{2.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690000in}{2.240000in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{2.240000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690000in}{2.990000in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{2.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.240000in,y=3.073333in,,base]{\color{textcolor}\sffamily\fontsize{20.160000}{24.192000}\selectfont Velocity output}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633902in}{2.537223in}}%
\pgfpathlineto{\pgfqpoint{5.653889in}{2.537223in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.692778in}{2.537223in}}{\pgfqpoint{5.692778in}{2.576111in}}%
\pgfpathlineto{\pgfqpoint{5.692778in}{2.853889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.692778in}{2.892778in}}{\pgfqpoint{5.653889in}{2.892778in}}%
\pgfpathlineto{\pgfqpoint{4.633902in}{2.892778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.595013in}{2.892778in}}{\pgfqpoint{4.595013in}{2.853889in}}%
\pgfpathlineto{\pgfqpoint{4.595013in}{2.576111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.595013in}{2.537223in}}{\pgfqpoint{4.633902in}{2.537223in}}%
\pgfpathlineto{\pgfqpoint{4.633902in}{2.537223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.666667,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672791in}{2.733056in}}%
\pgfpathlineto{\pgfqpoint{4.867235in}{2.733056in}}%
\pgfpathlineto{\pgfqpoint{5.061680in}{2.733056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.217235in,y=2.665000in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle y_v(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690000in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{1.490000in}}%
\pgfpathlineto{\pgfqpoint{0.690000in}{1.490000in}}%
\pgfpathlineto{\pgfqpoint{0.690000in}{0.740000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690000in}{0.740000in}}{\pgfqpoint{5.100000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.796078,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921818in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{0.921818in}{1.490000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.921818in,y=0.691389in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690000in}{0.740000in}}{\pgfqpoint{5.100000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.796078,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849091in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{1.849091in}{1.490000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.849091in,y=0.691389in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690000in}{0.740000in}}{\pgfqpoint{5.100000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.796078,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776364in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{2.776364in}{1.490000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.776364in,y=0.691389in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690000in}{0.740000in}}{\pgfqpoint{5.100000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.796078,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703636in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{3.703636in}{1.490000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.703636in,y=0.691389in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690000in}{0.740000in}}{\pgfqpoint{5.100000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.796078,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630909in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{4.630909in}{1.490000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.630909in,y=0.691389in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690000in}{0.740000in}}{\pgfqpoint{5.100000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.796078,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.558182in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{5.558182in}{1.490000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.558182in,y=0.691389in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.240000in,y=0.447655in,,top]{\color{textcolor}\sffamily\fontsize{16.800000}{20.160000}\selectfont time \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690000in}{0.740000in}}{\pgfqpoint{5.100000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.796078,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690000in}{0.842544in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.842544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208446in, y=0.768678in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690000in}{0.740000in}}{\pgfqpoint{5.100000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.796078,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690000in}{1.442334in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{1.442334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208446in, y=1.368468in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690000in}{0.740000in}}{\pgfqpoint{5.100000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.333333,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921818in}{0.842544in}}%
\pgfpathlineto{\pgfqpoint{0.931091in}{0.853438in}}%
\pgfpathlineto{\pgfqpoint{0.986727in}{0.852789in}}%
\pgfpathlineto{\pgfqpoint{1.051636in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{1.135091in}{0.845093in}}%
\pgfpathlineto{\pgfqpoint{1.302000in}{0.834170in}}%
\pgfpathlineto{\pgfqpoint{1.366909in}{0.831874in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{0.831408in}}%
\pgfpathlineto{\pgfqpoint{1.496727in}{0.832867in}}%
\pgfpathlineto{\pgfqpoint{1.570909in}{0.836583in}}%
\pgfpathlineto{\pgfqpoint{1.700727in}{0.845644in}}%
\pgfpathlineto{\pgfqpoint{1.793455in}{0.851151in}}%
\pgfpathlineto{\pgfqpoint{1.839818in}{0.852850in}}%
\pgfpathlineto{\pgfqpoint{1.849091in}{1.458635in}}%
\pgfpathlineto{\pgfqpoint{1.858364in}{0.842966in}}%
\pgfpathlineto{\pgfqpoint{1.978909in}{0.842588in}}%
\pgfpathlineto{\pgfqpoint{3.073091in}{0.842521in}}%
\pgfpathlineto{\pgfqpoint{5.558182in}{0.842545in}}%
\pgfpathlineto{\pgfqpoint{5.558182in}{0.842545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690000in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{0.690000in}{1.490000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{1.490000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690000in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.740000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690000in}{1.490000in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{1.490000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.240000in,y=1.573333in,,base]{\color{textcolor}\sffamily\fontsize{20.160000}{24.192000}\selectfont Pressure output}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636329in}{1.030216in}}%
\pgfpathlineto{\pgfqpoint{5.653889in}{1.030216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.692778in}{1.030216in}}{\pgfqpoint{5.692778in}{1.069105in}}%
\pgfpathlineto{\pgfqpoint{5.692778in}{1.353889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.692778in}{1.392778in}}{\pgfqpoint{5.653889in}{1.392778in}}%
\pgfpathlineto{\pgfqpoint{4.636329in}{1.392778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.597440in}{1.392778in}}{\pgfqpoint{4.597440in}{1.353889in}}%
\pgfpathlineto{\pgfqpoint{4.597440in}{1.069105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.597440in}{1.030216in}}{\pgfqpoint{4.636329in}{1.030216in}}%
\pgfpathlineto{\pgfqpoint{4.636329in}{1.030216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.333333,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675218in}{1.233056in}}%
\pgfpathlineto{\pgfqpoint{4.869662in}{1.233056in}}%
\pgfpathlineto{\pgfqpoint{5.064107in}{1.233056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219663in,y=1.165000in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle y_p(t)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

